R2SNet: Scalable Domain Adaptation for Object Detection in Cloud-Based Robotic Ecosystems via Proposal Refinement

We introduce a novel approach for scalable domain adaptation in cloud robotics scenarios where robots rely on third-party AI inference services powered by large pre-trained deep neural networks. Our method is based on a downstream proposal-refinement stage running locally on the robots, exploiting a new lightweight DNN architecture, R2SNet. This architecture aims to mitigate performance degradation from domain shifts by adapting the object detection process to the target environment, focusing on relabeling, rescoring, and suppression of bounding-box proposals. Our method allows for local execution on robots, addressing the scalability challenges of domain adaptation without incurring significant computational costs. Real-world results on mobile service robots performing door detection show the effectiveness of the proposed method in achieving scalable domain adaptation.

==> images/tikz/filternet_different_boxes.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.62]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=12cm,
height=8cm,
legend columns=4,
legend cell align={left},
legend style={
/tikz/every even column/.append style={column sep=0.3cm},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.97)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Environment},
xmin=-0.318, xmax=5.798,
xtick style={color=black},
xtick={0.44,1.59,2.74,3.89,5.04},
xticklabels={
  \(\displaystyle e_1\),
  \(\displaystyle e_2\),
  \(\displaystyle e_3\),
  \(\displaystyle e_4\),
  \(\displaystyle \overline{e}\)
},
y grid style={darkgray176},
ymin=-40, ymax=89,
ytick style={color=black},
ylabel style={rotate=-90},
ytick={-40,-20,0,20,40,60,80,100},
yticklabels={40,20,0,20,40,60,80,100}
]
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick] (axis cs:-0.04,0) rectangle (axis cs:0.12,42.5531914893617);
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick] (axis cs:1.11,0) rectangle (axis cs:1.27,34.2007434944238);
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick] (axis cs:2.26,0) rectangle (axis cs:2.42,24.4648318042813);
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick] (axis cs:3.41,0) rectangle (axis cs:3.57,48.559670781893);
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick] (axis cs:4.56,0) rectangle (axis cs:4.72,37.44460939249);
\draw[draw=black,fill=steelblue31119180,thick,postaction={pattern=north east lines}] (axis cs:-0.04,0) rectangle (axis cs:0.12,-10.2127659574468);
\draw[draw=black,fill=steelblue31119180,thick,postaction={pattern=north east lines}] (axis cs:1.11,0) rectangle (axis cs:1.27,-5.20446096654275);
\draw[draw=black,fill=steelblue31119180,thick,postaction={pattern=north east lines}] (axis cs:2.26,0) rectangle (axis cs:2.42,-7.3394495412844);
\draw[draw=black,fill=steelblue31119180,thick,postaction={pattern=north east lines}] (axis cs:3.41,0) rectangle (axis cs:3.57,-6.5843621399177);
\draw[draw=black,fill=steelblue31119180,thick,postaction={pattern=north east lines}] (axis cs:4.56,0) rectangle (axis cs:4.72,-7.33525965129791);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:0.16,0) rectangle (axis cs:0.32,39.1489361702128);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:1.31,0) rectangle (axis cs:1.47,30.8550185873606);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:2.46,0) rectangle (axis cs:2.62,23.2415902140673);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:3.61,0) rectangle (axis cs:3.77,44.4444444444444);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:4.76,0) rectangle (axis cs:4.92,34.4224973540213);
\draw[draw=black,fill=forestgreen4416044,thick,postaction={pattern=north east lines}] (axis cs:0.16,0) rectangle (axis cs:0.32,-4.68085106382979);
\draw[draw=black,fill=forestgreen4416044,thick,postaction={pattern=north east lines}] (axis cs:1.31,0) rectangle (axis cs:1.47,-2.23048327137546);
\draw[draw=black,fill=forestgreen4416044,thick,postaction={pattern=north east lines}] (axis cs:2.46,0) rectangle (axis cs:2.62,-3.97553516819572);
\draw[draw=black,fill=forestgreen4416044,thick,postaction={pattern=north east lines}] (axis cs:3.61,0) rectangle (axis cs:3.77,-2.88065843621399);
\draw[draw=black,fill=forestgreen4416044,thick,postaction={pattern=north east lines}] (axis cs:4.76,0) rectangle (axis cs:4.92,-3.44188198490374);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:0.36,0) rectangle (axis cs:0.52,53.6170212765957);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:1.51,0) rectangle (axis cs:1.67,39.4052044609665);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:2.66,0) rectangle (axis cs:2.82,30.5810397553517);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:3.81,0) rectangle (axis cs:3.97,62.1399176954732);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:4.96,0) rectangle (axis cs:5.12,46.4357957970968);
\draw[draw=black,fill=darkorange25512714,thick,postaction={pattern=north east lines}] (axis cs:0.36,0) rectangle (axis cs:0.52,-5.1063829787234);
\draw[draw=black,fill=darkorange25512714,thick,postaction={pattern=north east lines}] (axis cs:1.51,0) rectangle (axis cs:1.67,-6.31970260223048);
\draw[draw=black,fill=darkorange25512714,thick,postaction={pattern=north east lines}] (axis cs:2.66,0) rectangle (axis cs:2.82,-7.64525993883792);
\draw[draw=black,fill=darkorange25512714,thick,postaction={pattern=north east lines}] (axis cs:3.81,0) rectangle (axis cs:3.97,-1.23456790123457);
\draw[draw=black,fill=darkorange25512714,thick,postaction={pattern=north east lines}] (axis cs:4.96,0) rectangle (axis cs:5.12,-5.07647835525659);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:0.56,0) rectangle (axis cs:0.72,54.0425531914894);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:1.71,0) rectangle (axis cs:1.87,49.814126394052);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:2.86,0) rectangle (axis cs:3.02,37.0030581039755);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:4.01,0) rectangle (axis cs:4.17,72.4279835390947);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:5.16,0) rectangle (axis cs:5.32,53.3219303071529);
\draw[draw=black,fill=crimson2143940,thick,postaction={pattern=north east lines}] (axis cs:0.56,0) rectangle (axis cs:0.72,-8.93617021276596);
\draw[draw=black,fill=crimson2143940,thick,postaction={pattern=north east lines}] (axis cs:1.71,0) rectangle (axis cs:1.87,-4.08921933085502);
\draw[draw=black,fill=crimson2143940,thick,postaction={pattern=north east lines}] (axis cs:2.86,0) rectangle (axis cs:3.02,-6.42201834862385);
\draw[draw=black,fill=crimson2143940,thick,postaction={pattern=north east lines}] (axis cs:4.01,0) rectangle (axis cs:4.17,-3.7037037037037);
\draw[draw=black,fill=crimson2143940,thick,postaction={pattern=north east lines}] (axis cs:5.16,0) rectangle (axis cs:5.32,-5.78777789898713);
\draw[draw=black,fill=sienna1408675,opacity=0.9,thick] (axis cs:0.76,0) rectangle (axis cs:0.92,59.1489361702128);
\draw[draw=black,fill=sienna1408675,opacity=0.9,thick] (axis cs:1.91,0) rectangle (axis cs:2.07,55.7620817843866);
\draw[draw=black,fill=sienna1408675,opacity=0.9,thick] (axis cs:3.06,0) rectangle (axis cs:3.22,43.4250764525994);
\draw[draw=black,fill=sienna1408675,opacity=0.9,thick] (axis cs:4.21,0) rectangle (axis cs:4.37,83.1275720164609);
\draw[draw=black,fill=sienna1408675,opacity=0.9,thick] (axis cs:5.36,0) rectangle (axis cs:5.52,60.3659166059149);
\draw[draw=black,fill=sienna1408675,thick,postaction={pattern=north east lines}] (axis cs:0.76,0) rectangle (axis cs:0.92,-4.25531914893617);
\draw[draw=black,fill=sienna1408675,thick,postaction={pattern=north east lines}] (axis cs:1.91,0) rectangle (axis cs:2.07,-7.80669144981413);
\draw[draw=black,fill=sienna1408675,thick,postaction={pattern=north east lines}] (axis cs:3.06,0) rectangle (axis cs:3.22,-8.25688073394496);
\draw[draw=black,fill=sienna1408675,thick,postaction={pattern=north east lines}] (axis cs:4.21,0) rectangle (axis cs:4.37,-2.05761316872428);
\draw[draw=black,fill=sienna1408675,thick,postaction={pattern=north east lines}] (axis cs:5.36,0) rectangle (axis cs:5.52,-5.59412612535488);
\path [draw=black, ultra thick]
(axis cs:0.04,0)
--(axis cs:0.04,-14.468085106383);

\path [draw=black, ultra thick]
(axis cs:1.19,0)
--(axis cs:1.19,-19.7026022304833);

\path [draw=black, ultra thick]
(axis cs:2.34,0)
--(axis cs:2.34,-34.2507645259939);

\path [draw=black, ultra thick]
(axis cs:3.49,0)
--(axis cs:3.49,-15.2263374485597);

\path [draw=black, ultra thick]
(axis cs:4.64,0)
--(axis cs:4.64,-20.9119473278549);

\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.04 -14.468085106383
1.19 -19.7026022304833
2.34 -34.2507645259939
3.49 -15.2263374485597
4.64 -20.9119473278549
};
\path [draw=black, ultra thick]
(axis cs:0.24,0)
--(axis cs:0.24,-6.38297872340426);

\path [draw=black, ultra thick]
(axis cs:1.39,0)
--(axis cs:1.39,-5.20446096654275);

\path [draw=black, ultra thick]
(axis cs:2.54,0)
--(axis cs:2.54,-6.11620795107034);

\path [draw=black, ultra thick]
(axis cs:3.69,0)
--(axis cs:3.69,-4.93827160493827);

\path [draw=black, ultra thick]
(axis cs:4.84,0)
--(axis cs:4.84,-5.6604798114889);

\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.24 -6.38297872340426
1.39 -5.20446096654275
2.54 -6.11620795107034
3.69 -4.93827160493827
4.84 -5.6604798114889
};
\path [draw=black, ultra thick]
(axis cs:0.44,0)
--(axis cs:0.44,-6.80851063829787);

\path [draw=black, ultra thick]
(axis cs:1.59,0)
--(axis cs:1.59,-6.31970260223048);

\path [draw=black, ultra thick]
(axis cs:2.74,0)
--(axis cs:2.74,-10.0917431192661);

\path [draw=black, ultra thick]
(axis cs:3.89,0)
--(axis cs:3.89,-5.34979423868313);

\path [draw=black, ultra thick]
(axis cs:5.04,0)
--(axis cs:5.04,-7.14243764961938);

\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.44 -6.80851063829787
1.59 -6.31970260223048
2.74 -10.0917431192661
3.89 -5.34979423868313
5.04 -7.14243764961938
};
\path [draw=black, ultra thick]
(axis cs:0.64,0)
--(axis cs:0.64,-9.78723404255319);

\path [draw=black, ultra thick]
(axis cs:1.79,0)
--(axis cs:1.79,-8.92193308550186);

\path [draw=black, ultra thick]
(axis cs:2.94,0)
--(axis cs:2.94,-15.2905198776758);

\path [draw=black, ultra thick]
(axis cs:4.09,0)
--(axis cs:4.09,-13.1687242798354);

\path [draw=black, ultra thick]
(axis cs:5.24,0)
--(axis cs:5.24,-11.7921028213916);

\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.64 -9.78723404255319
1.79 -8.92193308550186
2.94 -15.2905198776758
4.09 -13.1687242798354
5.24 -11.7921028213916
};
\path [draw=black, ultra thick]
(axis cs:0.84,0)
--(axis cs:0.84,-17.8723404255319);

\path [draw=black, ultra thick]
(axis cs:1.99,0)
--(axis cs:1.99,-19.3308550185874);

\path [draw=black, ultra thick]
(axis cs:3.14,0)
--(axis cs:3.14,-20.4892966360856);

\path [draw=black, ultra thick]
(axis cs:4.29,0)
--(axis cs:4.29,-18.5185185185185);

\path [draw=black, ultra thick]
(axis cs:5.44,0)
--(axis cs:5.44,-19.0527526496809);

\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.84 -17.8723404255319
1.99 -19.3308550185874
3.14 -20.4892966360856
4.29 -18.5185185185185
5.44 -19.0527526496809
};
\addplot [black, forget plot]
table {%
-0.318 0
5.798 0
};
\draw (axis cs:4.64,38.44460939249) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{37};
\draw (axis cs:4.84,35.4224973540213) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{34};
\draw (axis cs:5.04,47.4357957970968) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{46};
\draw (axis cs:5.24,54.3219303071529) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{53};
\draw (axis cs:5.44,61.3659166059149) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{60};
\end{axis}

\end{tikzpicture}


==> images/tikz/filternet_different_boxes_ap.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.62]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=12cm,
height=8cm,
legend columns=4,
legend cell align={left},
legend style={
/tikz/every even column/.append style={column sep=0.3cm},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.97)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.318, xmax=5.798,
xtick style={color=black},
xtick={0.44,1.59,2.74,3.89,5.04},
xticklabels={
  \(\displaystyle e_1\),
  \(\displaystyle e_2\),
  \(\displaystyle e_3\),
  \(\displaystyle e_4\),
  \(\displaystyle \overline{e}\)
},
y grid style={darkgray176},
ymin=0, ymax=79,
ytick style={color=black},
ylabel style={rotate=-90}
]
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick] (axis cs:-0.04,0) rectangle (axis cs:0.12,34.2012288763265);
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick] (axis cs:1.11,0) rectangle (axis cs:1.27,27.0618067155409);
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick] (axis cs:2.26,0) rectangle (axis cs:2.42,13.5265450015357);
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick] (axis cs:3.41,0) rectangle (axis cs:3.57,47.7587878037579);
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick] (axis cs:4.56,0) rectangle (axis cs:4.72,30.6370920992902);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:0.16,0) rectangle (axis cs:0.32,33.5476559008558);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:1.31,0) rectangle (axis cs:1.47,26.8614340796223);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:2.46,0) rectangle (axis cs:2.62,19.6067470943994);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:3.61,0) rectangle (axis cs:3.77,46.0132913217492);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:4.76,0) rectangle (axis cs:4.92,31.5072820991567);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:0.36,0) rectangle (axis cs:0.52,49.0153175187694);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:1.51,0) rectangle (axis cs:1.67,34.7392680230501);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:2.66,0) rectangle (axis cs:2.82,25.5417119693731);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:3.81,0) rectangle (axis cs:3.97,62.2936584932592);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:4.96,0) rectangle (axis cs:5.12,42.8974890011129);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:0.56,0) rectangle (axis cs:0.72,45.0875941645077);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:1.71,0) rectangle (axis cs:1.87,45.0773500606389);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:2.86,0) rectangle (axis cs:3.02,30.4398160392119);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:4.01,0) rectangle (axis cs:4.17,64.3594410489907);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:5.16,0) rectangle (axis cs:5.32,46.2410503283373);
\draw[draw=black,fill=sienna1408675,opacity=0.9,thick] (axis cs:0.76,0) rectangle (axis cs:0.92,52.552203693812);
\draw[draw=black,fill=sienna1408675,opacity=0.9,thick] (axis cs:1.91,0) rectangle (axis cs:2.07,45.6089298381157);
\draw[draw=black,fill=sienna1408675,opacity=0.9,thick] (axis cs:3.06,0) rectangle (axis cs:3.22,35.1369610750338);
\draw[draw=black,fill=sienna1408675,opacity=0.9,thick] (axis cs:4.21,0) rectangle (axis cs:4.37,74.3084102754236);
\draw[draw=black,fill=sienna1408675,opacity=0.9,thick] (axis cs:5.36,0) rectangle (axis cs:5.52,51.9016262205963);
\addplot [black, forget plot]
table {%
-0.318 0
5.798 0
};
\draw (axis cs:4.64,31.6370920992902) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{31};
\draw (axis cs:4.84,32.5072820991567) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{32};
\draw (axis cs:5.04,43.8974890011129) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{43};
\draw (axis cs:5.24,47.2410503283373) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{46};
\draw (axis cs:5.44,52.9016262205963) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{52};
\end{axis}

\end{tikzpicture}


==> images/tikz/legend_cumulative_ap.tex <==
\begin{tikzpicture}[scale=0.72]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{white}{RGB}{255,255,255}
\definecolor{sienna1408675}{RGB}{140,86,75}

\begin{axis}[
hide axis,
legend columns=1,
legend cell align={left},
legend style={
/tikz/every even column/.append style={column sep=0.3cm},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.95)},
  anchor=north,
  draw=white
},
xmin=-0.315, xmax=4.855,
y grid style={darkgray176},
ymin=0, ymax=130
]
\addlegendimage{ybar,area legend,draw=steelblue31119180,fill=steelblue31119180}
\addlegendentry{TaskNet}

\addlegendimage{ybar,area legend,draw=forestgreen4416044,fill=forestgreen4416044}
\addlegendentry{$\text{R2S}^{10}_{75}$}
\addlegendimage{ybar,area legend,draw=darkorange25512714,fill=darkorange25512714,opacity=0.9,thick}
\addlegendentry{$\text{R2S}^{30}_{75}$}



\addlegendimage{ybar,area legend,draw=crimson2143940,fill=crimson2143940,opacity=0.9,thick}
\addlegendentry{$\text{R2S}^{50}_{75}$}

\addlegendimage{ybar,area legend,draw=sienna1408675,fill=sienna1408675,opacity=0.9,thick}
\addlegendentry{$\text{R2S}^{100}_{75}$}
\end{axis}
\end{tikzpicture}

==> images/tikz/legend_cumulative_extended.tex <==
\begin{tikzpicture}[scale=0.7]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{white}{RGB}{255,255,255}

\begin{axis}[
hide axis,
legend columns=1,
legend cell align={left},
legend style={
/tikz/every even column/.append style={column sep=0.3cm},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.95)},
  anchor=north,
  draw=white
},
xmin=-0.315, xmax=4.855,
y grid style={darkgray176},
ymin=0, ymax=130
]

\addlegendimage{ybar,area legend,draw=black,fill=none,opacity=0.9,thick}
\addlegendentry{$TP$}
\addlegendimage{ybar,area legend,draw=black,fill=none,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}}
\addlegendentry{$FP$}
\addlegendimage{black,mark=*}
\addlegendentry{$BFD$}
\end{axis}
\end{tikzpicture}
